Local moves on knots and products of knots

We show several relations between local moves on 1-dimensional knots and those on high dimensional knots related by products of knots.

==> 3+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.27,35.90)(8.50,-36.50)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 0
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% LINE 0 0 3 0
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 1531 2810 1587 3398 1930 3398 1930
% 
\special{pn 20}%
\special{ar 2705 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2705 2315 2810 2371 3398 2714 3398 2714
% 
\special{pn 20}%
\special{ar 2705 1915 105 56  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2817 1538 4266 1538
% 
\special{pn 8}%
\special{pa 2817 1138}%
\special{pa 4266 1138}%
\special{dt 0.045}%
\special{pa 4266 1138}%
\special{pa 4265 1138}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2831 2322 4280 2322
% 
\special{pn 8}%
\special{pa 2831 1922}%
\special{pa 4280 1922}%
\special{dt 0.045}%
\special{pa 4280 1922}%
\special{pa 4279 1922}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4350 1538 4455 1594 5043 1937 5043 1937
% 
\special{pn 20}%
\special{ar 4350 1138 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4350 2329 4455 2385 5043 2728 5043 2728
% 
\special{pn 20}%
\special{ar 4350 1929 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4238 1545 4238 2308
% 
\special{pn 20}%
\special{pa 4238 1145}%
\special{pa 4238 1908}%
\special{fp}%
% LINE 0 0 3 0
% 2 4469 1566 4469 2329
% 
\special{pn 20}%
\special{pa 4469 1166}%
\special{pa 4469 1929}%
\special{fp}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% LINE 2 0 3 2
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% LINE 0 0 3 6
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 8
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% LINE 0 0 3 9
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2712 2000 3104 2175 3104 2175 3104 2175
% 
\special{pn 20}%
\special{ar 2712 1600 392 175  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2355 1888 2418 1951
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2355 1488}%
\special{pa 2418 1488}%
\special{pa 2418 1551}%
\special{pa 2355 1551}%
\special{pa 2355 1488}%
\special{ip}%
% BOX 2 5 2 0
% 2 2999 1874 3062 1937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2999 1474}%
\special{pa 3062 1474}%
\special{pa 3062 1537}%
\special{pa 2999 1537}%
\special{pa 2999 1474}%
\special{ip}%
% BOX 2 5 2 0
% 2 2831 1818 2894 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2831 1418}%
\special{pa 2894 1418}%
\special{pa 2894 1481}%
\special{pa 2831 1481}%
\special{pa 2831 1418}%
\special{ip}%
% BOX 2 5 2 0
% 2 2670 1797 2733 1860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2670 1397}%
\special{pa 2733 1397}%
\special{pa 2733 1460}%
\special{pa 2670 1460}%
\special{pa 2670 1397}%
\special{ip}%
% BOX 2 5 2 0
% 2 2509 1818 2572 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2509 1418}%
\special{pa 2572 1418}%
\special{pa 2572 1481}%
\special{pa 2509 1481}%
\special{pa 2509 1418}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2705 1804 3097 1979 3097 1979 3097 1979
% 
\special{pn 20}%
\special{ar 2705 1404 392 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3181 1811 3181 1881 2 0
% y
\put(31.8100,-14.8100){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 3174 1664 3174 1734 2 0
% x
\put(31.7400,-13.3400){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3048 1790 3167 1727
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3167 1327}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 1327}%
\special{pa 3099 1341}%
\special{pa 3120 1352}%
\special{pa 3117 1376}%
\special{pa 3167 1327}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3055 1797 3160 1860
% 
\special{pn 8}%
\special{pa 3055 1397}%
\special{pa 3160 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1460}%
\special{pa 3113 1409}%
\special{pa 3114 1433}%
\special{pa 3093 1443}%
\special{pa 3160 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3160 1636 3251 1643
% 
\special{pn 8}%
\special{pa 3160 1236}%
\special{pa 3251 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3251 1243}%
\special{pa 3186 1218}%
\special{pa 3198 1239}%
\special{pa 3183 1258}%
\special{pa 3251 1243}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3167 1783 3251 1790
% 
\special{pn 8}%
\special{pa 3167 1383}%
\special{pa 3251 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3251 1390}%
\special{pa 3186 1365}%
\special{pa 3198 1386}%
\special{pa 3183 1404}%
\special{pa 3251 1390}%
\special{fp}%
% STR 2 0 3 0
% 3 3195 1937 3195 2007 2 0
% y
\put(31.9500,-16.0700){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 1
% 2 3181 1909 3265 1916
% 
\special{pn 8}%
\special{pa 3181 1509}%
\special{pa 3265 1516}%
\special{fp}%
\special{sh 1}%
\special{pa 3265 1516}%
\special{pa 3200 1491}%
\special{pa 3212 1512}%
\special{pa 3197 1530}%
\special{pa 3265 1516}%
\special{fp}%
% VECTOR 2 0 3 2
% 2 3167 2126 3258 2133
% 
\special{pn 8}%
\special{pa 3167 1726}%
\special{pa 3258 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 3258 1733}%
\special{pa 3193 1708}%
\special{pa 3205 1729}%
\special{pa 3190 1748}%
\special{pa 3258 1733}%
\special{fp}%
% STR 2 0 3 3
% 3 3181 2154 3181 2224 2 0
% x
\put(31.8100,-18.2400){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 4
% 2 3055 2070 3160 2133
% 
\special{pn 8}%
\special{pa 3055 1670}%
\special{pa 3160 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1733}%
\special{pa 3113 1682}%
\special{pa 3114 1706}%
\special{pa 3093 1716}%
\special{pa 3160 1733}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3048 2063 3167 2000
% 
\special{pn 8}%
\special{pa 3048 1663}%
\special{pa 3167 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 1600}%
\special{pa 3099 1614}%
\special{pa 3120 1625}%
\special{pa 3117 1649}%
\special{pa 3167 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 2480 3790 2480 3860 2 0
% $K_+$
\put(24.8000,-34.6000){\makebox(0,0)[lb]{$K_+$}}%
% STR 2 0 3 0
% 3 1250 4120 1250 4220 2 0
% Figure \ref{localn}.3.(1): {\bf A (1,2)-pass-move-triple}
\put(12.5000,-38.2000){\makebox(0,0)[lb]{Figure \ref{localn}.3.(1): {\bf A (1,2)-pass-move-triple}}}%
\end{picture}%


==> 3-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.27,35.40)(8.50,-36.00)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 0
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% LINE 0 0 3 0
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 1531 2810 1587 3398 1930 3398 1930
% 
\special{pn 20}%
\special{ar 2705 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2705 2315 2810 2371 3398 2714 3398 2714
% 
\special{pn 20}%
\special{ar 2705 1915 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1242 1545 1347 1601 1935 1944 1935 1944
% 
\special{pn 20}%
\special{ar 1242 1145 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1242 2336 1347 2392 1935 2735 1935 2735
% 
\special{pn 20}%
\special{ar 1242 1936 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1130 1552 1130 2315
% 
\special{pn 20}%
\special{pa 1130 1152}%
\special{pa 1130 1915}%
\special{fp}%
% LINE 0 0 3 3
% 2 1361 1573 1361 2336
% 
\special{pn 20}%
\special{pa 1361 1173}%
\special{pa 1361 1936}%
\special{fp}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% LINE 2 0 3 2
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% LINE 0 0 3 6
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 8
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% LINE 0 0 3 9
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2712 2000 3104 2175 3104 2175 3104 2175
% 
\special{pn 20}%
\special{ar 2712 1600 392 175  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2355 1888 2418 1951
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2355 1488}%
\special{pa 2418 1488}%
\special{pa 2418 1551}%
\special{pa 2355 1551}%
\special{pa 2355 1488}%
\special{ip}%
% BOX 2 5 2 0
% 2 2999 1874 3062 1937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2999 1474}%
\special{pa 3062 1474}%
\special{pa 3062 1537}%
\special{pa 2999 1537}%
\special{pa 2999 1474}%
\special{ip}%
% BOX 2 5 2 0
% 2 2831 1818 2894 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2831 1418}%
\special{pa 2894 1418}%
\special{pa 2894 1481}%
\special{pa 2831 1481}%
\special{pa 2831 1418}%
\special{ip}%
% BOX 2 5 2 0
% 2 2670 1797 2733 1860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2670 1397}%
\special{pa 2733 1397}%
\special{pa 2733 1460}%
\special{pa 2670 1460}%
\special{pa 2670 1397}%
\special{ip}%
% BOX 2 5 2 0
% 2 2509 1818 2572 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2509 1418}%
\special{pa 2572 1418}%
\special{pa 2572 1481}%
\special{pa 2509 1481}%
\special{pa 2509 1418}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2705 1804 3097 1979 3097 1979 3097 1979
% 
\special{pn 20}%
\special{ar 2705 1404 392 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3202 1671 3202 1741 2 0
% x
\put(32.0200,-13.4100){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 3209 1818 3209 1888 2 0
% y
\put(32.0900,-14.8800){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 3181 1643 3293 1643
% 
\special{pn 8}%
\special{pa 3181 1243}%
\special{pa 3293 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3293 1243}%
\special{pa 3226 1223}%
\special{pa 3240 1243}%
\special{pa 3226 1263}%
\special{pa 3293 1243}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 3195 1783 3314 1790
% 
\special{pn 8}%
\special{pa 3195 1383}%
\special{pa 3314 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3314 1390}%
\special{pa 3249 1366}%
\special{pa 3261 1387}%
\special{pa 3246 1406}%
\special{pa 3314 1390}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3048 1790 3202 1706
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3202 1306}%
\special{fp}%
\special{sh 1}%
\special{pa 3202 1306}%
\special{pa 3134 1320}%
\special{pa 3155 1332}%
\special{pa 3153 1355}%
\special{pa 3202 1306}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3048 1783 3195 1860
% 
\special{pn 8}%
\special{pa 3048 1383}%
\special{pa 3195 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3195 1460}%
\special{pa 3145 1411}%
\special{pa 3148 1435}%
\special{pa 3127 1447}%
\special{pa 3195 1460}%
\special{fp}%
% LINE 2 2 3 0
% 2 2586 1545 1354 1545
% 
\special{pn 8}%
\special{pa 2586 1145}%
\special{pa 1354 1145}%
\special{dt 0.045}%
\special{pa 1354 1145}%
\special{pa 1355 1145}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2593 2329 1389 2329
% 
\special{pn 8}%
\special{pa 2593 1929}%
\special{pa 1389 1929}%
\special{dt 0.045}%
\special{pa 1389 1929}%
\special{pa 1390 1929}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3202 1671 3202 1741 2 0
% x
\put(32.0200,-13.4100){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 3209 1818 3209 1888 2 0
% y
\put(32.0900,-14.8800){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 3181 1643 3293 1643
% 
\special{pn 8}%
\special{pa 3181 1243}%
\special{pa 3293 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3293 1243}%
\special{pa 3226 1223}%
\special{pa 3240 1243}%
\special{pa 3226 1263}%
\special{pa 3293 1243}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 3195 1783 3314 1790
% 
\special{pn 8}%
\special{pa 3195 1383}%
\special{pa 3314 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3314 1390}%
\special{pa 3249 1366}%
\special{pa 3261 1387}%
\special{pa 3246 1406}%
\special{pa 3314 1390}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3048 1790 3202 1706
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3202 1306}%
\special{fp}%
\special{sh 1}%
\special{pa 3202 1306}%
\special{pa 3134 1320}%
\special{pa 3155 1332}%
\special{pa 3153 1355}%
\special{pa 3202 1306}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3048 1783 3195 1860
% 
\special{pn 8}%
\special{pa 3048 1383}%
\special{pa 3195 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3195 1460}%
\special{pa 3145 1411}%
\special{pa 3148 1435}%
\special{pa 3127 1447}%
\special{pa 3195 1460}%
\special{fp}%
% STR 2 0 3 0
% 3 3209 2196 3209 2266 2 0
% x
\put(32.0900,-18.6600){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 1
% 2 3202 1923 3321 1930
% 
\special{pn 8}%
\special{pa 3202 1523}%
\special{pa 3321 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 3321 1530}%
\special{pa 3256 1506}%
\special{pa 3268 1527}%
\special{pa 3253 1546}%
\special{pa 3321 1530}%
\special{fp}%
% STR 2 0 3 2
% 3 3216 1958 3216 2028 2 0
% y
\put(32.1600,-16.2800){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 3
% 2 3188 2168 3300 2168
% 
\special{pn 8}%
\special{pa 3188 1768}%
\special{pa 3300 1768}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1768}%
\special{pa 3233 1748}%
\special{pa 3247 1768}%
\special{pa 3233 1788}%
\special{pa 3300 1768}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3027 2084 3174 2161
% 
\special{pn 8}%
\special{pa 3027 1684}%
\special{pa 3174 1761}%
\special{fp}%
\special{sh 1}%
\special{pa 3174 1761}%
\special{pa 3124 1712}%
\special{pa 3127 1736}%
\special{pa 3106 1748}%
\special{pa 3174 1761}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3027 2091 3181 2007
% 
\special{pn 8}%
\special{pa 3027 1691}%
\special{pa 3181 1607}%
\special{fp}%
\special{sh 1}%
\special{pa 3181 1607}%
\special{pa 3113 1621}%
\special{pa 3134 1633}%
\special{pa 3132 1656}%
\special{pa 3181 1607}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 3770 2460 3840 2 0
% $K_-$
\put(24.6000,-34.4000){\makebox(0,0)[lb]{$K_-$}}%
% STR 2 0 3 0
% 3 1290 4070 1290 4170 2 0
% Figure \ref{localn}.3.(2): {\bf A (1,2)-pass-move-triple}
\put(12.9000,-37.7000){\makebox(0,0)[lb]{Figure \ref{localn}.3.(2): {\bf A (1,2)-pass-move-triple}}}%
\end{picture}%


==> 30.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.27,35.80)(8.50,-36.40)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% SPLINE 0 0 1 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{sh 0.300}%
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% SPLINE 0 0 0 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{sh 0.600}%
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2712 2000 3104 2175 3104 2175 3104 2175
% 
\special{pn 20}%
\special{ar 2712 1600 392 175  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2355 1888 2418 1951
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2355 1488}%
\special{pa 2418 1488}%
\special{pa 2418 1551}%
\special{pa 2355 1551}%
\special{pa 2355 1488}%
\special{ip}%
% BOX 2 5 2 0
% 2 2999 1874 3062 1937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2999 1474}%
\special{pa 3062 1474}%
\special{pa 3062 1537}%
\special{pa 2999 1537}%
\special{pa 2999 1474}%
\special{ip}%
% BOX 2 5 2 0
% 2 2831 1818 2894 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2831 1418}%
\special{pa 2894 1418}%
\special{pa 2894 1481}%
\special{pa 2831 1481}%
\special{pa 2831 1418}%
\special{ip}%
% BOX 2 5 2 0
% 2 2670 1797 2733 1860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2670 1397}%
\special{pa 2733 1397}%
\special{pa 2733 1460}%
\special{pa 2670 1460}%
\special{pa 2670 1397}%
\special{ip}%
% BOX 2 5 2 0
% 2 2509 1818 2572 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2509 1418}%
\special{pa 2572 1418}%
\special{pa 2572 1481}%
\special{pa 2509 1481}%
\special{pa 2509 1418}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2705 1804 3097 1979 3097 1979 3097 1979
% 
\special{pn 20}%
\special{ar 2705 1404 392 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3181 1811 3181 1881 2 0
% y
\put(31.8100,-14.8100){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 3174 1664 3174 1734 2 0
% x
\put(31.7400,-13.3400){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3048 1790 3167 1727
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3167 1327}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 1327}%
\special{pa 3099 1341}%
\special{pa 3120 1352}%
\special{pa 3117 1376}%
\special{pa 3167 1327}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3055 1797 3160 1860
% 
\special{pn 8}%
\special{pa 3055 1397}%
\special{pa 3160 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1460}%
\special{pa 3113 1409}%
\special{pa 3114 1433}%
\special{pa 3093 1443}%
\special{pa 3160 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3160 1636 3251 1643
% 
\special{pn 8}%
\special{pa 3160 1236}%
\special{pa 3251 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3251 1243}%
\special{pa 3186 1218}%
\special{pa 3198 1239}%
\special{pa 3183 1258}%
\special{pa 3251 1243}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3167 1783 3251 1790
% 
\special{pn 8}%
\special{pa 3167 1383}%
\special{pa 3251 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3251 1390}%
\special{pa 3186 1365}%
\special{pa 3198 1386}%
\special{pa 3183 1404}%
\special{pa 3251 1390}%
\special{fp}%
% STR 2 0 3 0
% 3 3195 1937 3195 2007 2 0
% y
\put(31.9500,-16.0700){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 1
% 2 3181 1909 3265 1916
% 
\special{pn 8}%
\special{pa 3181 1509}%
\special{pa 3265 1516}%
\special{fp}%
\special{sh 1}%
\special{pa 3265 1516}%
\special{pa 3200 1491}%
\special{pa 3212 1512}%
\special{pa 3197 1530}%
\special{pa 3265 1516}%
\special{fp}%
% VECTOR 2 0 3 2
% 2 3167 2126 3258 2133
% 
\special{pn 8}%
\special{pa 3167 1726}%
\special{pa 3258 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 3258 1733}%
\special{pa 3193 1708}%
\special{pa 3205 1729}%
\special{pa 3190 1748}%
\special{pa 3258 1733}%
\special{fp}%
% STR 2 0 3 3
% 3 3181 2154 3181 2224 2 0
% x
\put(31.8100,-18.2400){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 4
% 2 3055 2070 3160 2133
% 
\special{pn 8}%
\special{pa 3055 1670}%
\special{pa 3160 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1733}%
\special{pa 3113 1682}%
\special{pa 3114 1706}%
\special{pa 3093 1716}%
\special{pa 3160 1733}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3048 2063 3167 2000
% 
\special{pn 8}%
\special{pa 3048 1663}%
\special{pa 3167 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 1600}%
\special{pa 3099 1614}%
\special{pa 3120 1625}%
\special{pa 3117 1649}%
\special{pa 3167 1600}%
\special{fp}%
% LINE 0 0 3 0
% 32 2327 1853 2327 2028 2425 1930 2425 2105 2593 1979 2593 2147 2775 1986 2782 2161 2915 1937 2922 2140 3055 1902 3048 2070 2964 1678 2964 1734 2964 1804 2964 1853 2789 1650 2789 1699 2789 1755 2796 1811 2614 1643 2621 1699 2621 1755 2621 1832 2446 1671 2446 1748 2446 1804 2446 1860 2327 1860 2334 2021 2334 1853 2320 2021
% 
\special{pn 20}%
\special{pa 2327 1453}%
\special{pa 2327 1628}%
\special{fp}%
\special{pa 2425 1530}%
\special{pa 2425 1705}%
\special{fp}%
\special{pa 2593 1579}%
\special{pa 2593 1747}%
\special{fp}%
\special{pa 2775 1586}%
\special{pa 2782 1761}%
\special{fp}%
\special{pa 2915 1537}%
\special{pa 2922 1740}%
\special{fp}%
\special{pa 3055 1502}%
\special{pa 3048 1670}%
\special{fp}%
\special{pa 2964 1278}%
\special{pa 2964 1334}%
\special{fp}%
\special{pa 2964 1404}%
\special{pa 2964 1453}%
\special{fp}%
\special{pa 2789 1250}%
\special{pa 2789 1299}%
\special{fp}%
\special{pa 2789 1355}%
\special{pa 2796 1411}%
\special{fp}%
\special{pa 2614 1243}%
\special{pa 2621 1299}%
\special{fp}%
\special{pa 2621 1355}%
\special{pa 2621 1432}%
\special{fp}%
\special{pa 2446 1271}%
\special{pa 2446 1348}%
\special{fp}%
\special{pa 2446 1404}%
\special{pa 2446 1460}%
\special{fp}%
\special{pa 2327 1460}%
\special{pa 2334 1621}%
\special{fp}%
\special{pa 2334 1453}%
\special{pa 2320 1621}%
\special{fp}%
% STR 2 0 3 0
% 3 2430 3780 2430 3850 2 0
% $K_0$
\put(24.3000,-34.5000){\makebox(0,0)[lb]{$K_0$}}%
% STR 2 0 3 0
% 3 1290 4110 1290 4210 2 0
% Figure \ref{localn}.3.(3): {\bf A (1,2)-pass-move-triple}
\put(12.9000,-38.1000){\makebox(0,0)[lb]{Figure \ref{localn}.3.(3): {\bf A (1,2)-pass-move-triple}}}%
\end{picture}%


==> A1K.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(28.22,12.30)(8.10,-20.40)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 2460 1100 2560 2 0
% $A\cap K_+$
\put(11.0000,-21.6000){\makebox(0,0)[lb]{$A\cap K_+$}}%
% STR 2 0 3 0
% 3 2870 2510 2870 2610 2 0
% $A\cap K_-$
\put(28.7000,-22.1000){\makebox(0,0)[lb]{$A\cap K_-$}}%
\end{picture}%


==> A1S.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(28.22,12.20)(8.10,-20.30)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% STR 2 0 3 0
% 3 1060 2450 1060 2550 2 0
% $A\cap V_+$
\put(10.6000,-21.5000){\makebox(0,0)[lb]{$A\cap V_+$}}%
% STR 2 0 3 0
% 3 2830 2500 2830 2600 2 0
% $A\cap V_-$
\put(28.3000,-22.0000){\makebox(0,0)[lb]{$A\cap V_-$}}%
% LINE 2 2 3 0
% 20 1160 1270 1160 1500 1320 1240 1310 1630 1510 1270 1510 1490 1440 1240 1420 1510 1620 1320 1620 1400 1110 2020 1110 2190 1200 1940 1190 2230 1340 1850 1350 2260 1470 1960 1480 2210 1600 2050 1610 2170
% 
\special{pn 8}%
\special{pa 1160 870}%
\special{pa 1160 1100}%
\special{dt 0.045}%
\special{pa 1160 1100}%
\special{pa 1160 1099}%
\special{dt 0.045}%
\special{pa 1320 840}%
\special{pa 1310 1230}%
\special{dt 0.045}%
\special{pa 1310 1230}%
\special{pa 1310 1229}%
\special{dt 0.045}%
\special{pa 1510 870}%
\special{pa 1510 1090}%
\special{dt 0.045}%
\special{pa 1510 1090}%
\special{pa 1510 1089}%
\special{dt 0.045}%
\special{pa 1440 840}%
\special{pa 1420 1110}%
\special{dt 0.045}%
\special{pa 1420 1110}%
\special{pa 1420 1109}%
\special{dt 0.045}%
\special{pa 1620 920}%
\special{pa 1620 1000}%
\special{dt 0.045}%
\special{pa 1620 1000}%
\special{pa 1620 999}%
\special{dt 0.045}%
\special{pa 1110 1620}%
\special{pa 1110 1790}%
\special{dt 0.045}%
\special{pa 1110 1790}%
\special{pa 1110 1789}%
\special{dt 0.045}%
\special{pa 1200 1540}%
\special{pa 1190 1830}%
\special{dt 0.045}%
\special{pa 1190 1830}%
\special{pa 1190 1829}%
\special{dt 0.045}%
\special{pa 1340 1450}%
\special{pa 1350 1860}%
\special{dt 0.045}%
\special{pa 1350 1860}%
\special{pa 1350 1859}%
\special{dt 0.045}%
\special{pa 1470 1560}%
\special{pa 1480 1810}%
\special{dt 0.045}%
\special{pa 1480 1810}%
\special{pa 1480 1809}%
\special{dt 0.045}%
\special{pa 1600 1650}%
\special{pa 1610 1770}%
\special{dt 0.045}%
\special{pa 1610 1770}%
\special{pa 1610 1769}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 20 2900 1330 2900 1560 3060 1300 3050 1690 3250 1330 3250 1550 3180 1300 3160 1570 3360 1380 3360 1460 2850 2080 2850 2250 2940 2000 2930 2290 3080 1910 3090 2320 3210 2020 3220 2270 3340 2110 3350 2230
% 
\special{pn 8}%
\special{pa 2900 930}%
\special{pa 2900 1160}%
\special{dt 0.045}%
\special{pa 2900 1160}%
\special{pa 2900 1159}%
\special{dt 0.045}%
\special{pa 3060 900}%
\special{pa 3050 1290}%
\special{dt 0.045}%
\special{pa 3050 1290}%
\special{pa 3050 1289}%
\special{dt 0.045}%
\special{pa 3250 930}%
\special{pa 3250 1150}%
\special{dt 0.045}%
\special{pa 3250 1150}%
\special{pa 3250 1149}%
\special{dt 0.045}%
\special{pa 3180 900}%
\special{pa 3160 1170}%
\special{dt 0.045}%
\special{pa 3160 1170}%
\special{pa 3160 1169}%
\special{dt 0.045}%
\special{pa 3360 980}%
\special{pa 3360 1060}%
\special{dt 0.045}%
\special{pa 3360 1060}%
\special{pa 3360 1059}%
\special{dt 0.045}%
\special{pa 2850 1680}%
\special{pa 2850 1850}%
\special{dt 0.045}%
\special{pa 2850 1850}%
\special{pa 2850 1849}%
\special{dt 0.045}%
\special{pa 2940 1600}%
\special{pa 2930 1890}%
\special{dt 0.045}%
\special{pa 2930 1890}%
\special{pa 2930 1889}%
\special{dt 0.045}%
\special{pa 3080 1510}%
\special{pa 3090 1920}%
\special{dt 0.045}%
\special{pa 3090 1920}%
\special{pa 3090 1919}%
\special{dt 0.045}%
\special{pa 3210 1620}%
\special{pa 3220 1870}%
\special{dt 0.045}%
\special{pa 3220 1870}%
\special{pa 3220 1869}%
\special{dt 0.045}%
\special{pa 3340 1710}%
\special{pa 3350 1830}%
\special{dt 0.045}%
\special{pa 3350 1830}%
\special{pa 3350 1829}%
\special{dt 0.045}%
\end{picture}%


==> Figure0.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(28.22,12.40)(8.10,-20.50)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% STR 2 0 3 0
% 3 1110 2470 1110 2570 2 0
% $K_+$
\put(11.1000,-21.7000){\makebox(0,0)[lb]{$K_+$}}%
% STR 2 0 3 0
% 3 2880 2520 2880 2620 2 0
% $K_-$
\put(28.8000,-22.2000){\makebox(0,0)[lb]{$K_-$}}%
\end{picture}%


==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.22,12.10)(8.10,-20.20)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4886 1796 5246 2206 5246 2206 5226 2216
% 
\special{pn 8}%
\special{ar 4886 1396 546 546  0.8902751 6.2831853}%
\special{ar 4886 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 4570 2230 4540 1370
% 
\special{pn 8}%
\special{pa 4570 1830}%
\special{pa 4540 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 970}%
\special{pa 4522 1037}%
\special{pa 4542 1023}%
\special{pa 4562 1036}%
\special{pa 4540 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5240 2220 5230 1370
% 
\special{pn 8}%
\special{pa 5240 1820}%
\special{pa 5230 970}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 970}%
\special{pa 5211 1037}%
\special{pa 5231 1023}%
\special{pa 5251 1036}%
\special{pa 5230 970}%
\special{fp}%
% STR 2 0 3 0
% 3 1120 2450 1120 2550 2 0
% $K_+$
\put(11.2000,-21.5000){\makebox(0,0)[lb]{$K_+$}}%
% STR 2 0 3 0
% 3 2870 2490 2870 2590 2 0
% $K_-$
\put(28.7000,-21.9000){\makebox(0,0)[lb]{$K_-$}}%
% STR 2 0 3 0
% 3 4710 2480 4710 2580 2 0
% $K_0$
\put(47.1000,-21.8000){\makebox(0,0)[lb]{$K_0$}}%
\end{picture}%


==> Figure2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(57.35,30.77)(1.70,-38.40)
% CIRCLE 2 0 3 0
% 4 4968 2342 5578 3053 5578 3053 5557 3074
% 
\special{pn 8}%
\special{ar 4968 1942 937 937  0.8932296 6.2831853}%
\special{ar 4968 1942 937 937  0.0000000 0.8617069}%
% LINE 2 0 3 1
% 2 4236 1773 5415 3155
% 
\special{pn 8}%
\special{pa 4236 1373}%
\special{pa 5415 2755}%
\special{fp}%
% LINE 2 0 3 2
% 2 5709 2900 4541 1518
% 
\special{pn 8}%
\special{pa 5709 2500}%
\special{pa 4541 1118}%
\special{fp}%
% LINE 2 0 3 3
% 8 5415 1518 4998 1915 4612 2322 4134 2769 5700 1782 5242 2189 4835 2616 4388 3043
% 
\special{pn 8}%
\special{pa 5415 1118}%
\special{pa 4998 1515}%
\special{fp}%
\special{pa 4612 1922}%
\special{pa 4134 2369}%
\special{fp}%
\special{pa 5700 1382}%
\special{pa 5242 1789}%
\special{fp}%
\special{pa 4835 2216}%
\special{pa 4388 2643}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1817 2380 2519 1760 2519 1760 2539 1780
% 
\special{pn 8}%
\special{ar 1817 1980 937 937  5.5898109 6.2831853}%
\special{ar 1817 1980 937 937  0.0000000 5.5597350}%
% LINE 2 0 3 1
% 2 1258 3122 2622 1921
% 
\special{pn 8}%
\special{pa 1258 2722}%
\special{pa 2622 1521}%
\special{fp}%
% LINE 2 0 3 2
% 2 2365 1630 1000 2820
% 
\special{pn 8}%
\special{pa 2365 1230}%
\special{pa 1000 2420}%
\special{fp}%
% LINE 2 0 3 3
% 8 986 1946 1390 2357 1802 2737 2255 3208 1246 1658 1661 2109 2093 2509 2527 2950
% 
\special{pn 8}%
\special{pa 986 1546}%
\special{pa 1390 1957}%
\special{fp}%
\special{pa 1802 2337}%
\special{pa 2255 2808}%
\special{fp}%
\special{pa 1246 1258}%
\special{pa 1661 1709}%
\special{fp}%
\special{pa 2093 2109}%
\special{pa 2527 2550}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 963 3651 1135 2736 1004 3630 1379 3011
% 
\special{pn 8}%
\special{pa 963 3251}%
\special{pa 1135 2336}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1135 2336}%
\special{pa 1103 2398}%
\special{pa 1125 2388}%
\special{pa 1142 2405}%
\special{pa 1135 2336}%
\special{fp}%
\special{pa 1004 3230}%
\special{pa 1379 2611}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1379 2611}%
\special{pa 1327 2658}%
\special{pa 1351 2657}%
\special{pa 1362 2678}%
\special{pa 1379 2611}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 2650 3427 2457 2909 2640 3407 2040 2939
% 
\special{pn 8}%
\special{pa 2650 3027}%
\special{pa 2457 2509}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2457 2509}%
\special{pa 2462 2578}%
\special{pa 2476 2559}%
\special{pa 2499 2564}%
\special{pa 2457 2509}%
\special{fp}%
\special{pa 2640 3007}%
\special{pa 2040 2539}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2040 2539}%
\special{pa 2080 2596}%
\special{pa 2082 2572}%
\special{pa 2105 2564}%
\special{pa 2040 2539}%
\special{fp}%
% STR 2 0 3 0
% 3 2447 3621 2447 3722 2 0
% $S^{p-1}\x D^{n+1-p}$
\put(24.4700,-33.2200){\makebox(0,0)[lb]{$S^{p-1}\x D^{n+1-p}$}}%
% STR 2 0 3 0
% 3 322 3732 322 3833 2 0
% $S^{n-p}\x D^p$
\put(3.2200,-34.3300){\makebox(0,0)[lb]{$S^{n-p}\x D^p$}}%
% STR 2 0 3 0
% 3 2406 3885 2406 3987 2 0
% $=\overline{\partial h^{n+1-p}-\partial B}$
\put(24.0600,-35.8700){\makebox(0,0)[lb]{$=\overline{\partial h^{n+1-p}-\partial B}$}}%
% STR 2 0 3 0
% 3 1308 1272 1308 1374 2 0
% $B\cap K_+$
\put(13.0800,-9.7400){\makebox(0,0)[lb]{$B\cap K_+$}}%
% STR 2 0 3 0
% 3 4500 1231 4500 1333 2 0
% $B\cap K_-$
\put(45.0000,-9.3300){\makebox(0,0)[lb]{$B\cap K_-$}}%
% STR 2 0 3 0
% 3 170 3935 170 4037 2 0
% $=\overline{\partial h^p_+-\partial B}$
\put(1.7000,-36.3700){\makebox(0,0)[lb]{$=\overline{\partial h^p_+-\partial B}$}}%
% STR 2 0 3 0
% 3 2810 4310 2810 4410 2 0
% Figure \ref{localn}.1
\put(28.1000,-40.1000){\makebox(0,0)[lb]{Figure \ref{localn}.1}}%
\end{picture}%


==> Figure22.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(57.35,27.04)(1.70,-34.67)
% CIRCLE 2 0 3 0
% 4 4968 2342 5578 3053 5578 3053 5557 3074
% 
\special{pn 8}%
\special{ar 4968 1942 937 937  0.8932296 6.2831853}%
\special{ar 4968 1942 937 937  0.0000000 0.8617069}%
% LINE 2 0 3 1
% 2 4236 1773 5415 3155
% 
\special{pn 8}%
\special{pa 4236 1373}%
\special{pa 5415 2755}%
\special{fp}%
% LINE 2 0 3 2
% 2 5709 2900 4541 1518
% 
\special{pn 8}%
\special{pa 5709 2500}%
\special{pa 4541 1118}%
\special{fp}%
% LINE 2 0 3 3
% 8 5415 1518 4998 1915 4612 2322 4134 2769 5700 1782 5242 2189 4835 2616 4388 3043
% 
\special{pn 8}%
\special{pa 5415 1118}%
\special{pa 4998 1515}%
\special{fp}%
\special{pa 4612 1922}%
\special{pa 4134 2369}%
\special{fp}%
\special{pa 5700 1382}%
\special{pa 5242 1789}%
\special{fp}%
\special{pa 4835 2216}%
\special{pa 4388 2643}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1817 2380 2519 1760 2519 1760 2539 1780
% 
\special{pn 8}%
\special{ar 1817 1980 937 937  5.5898109 6.2831853}%
\special{ar 1817 1980 937 937  0.0000000 5.5597350}%
% LINE 2 0 3 1
% 2 1258 3122 2622 1921
% 
\special{pn 8}%
\special{pa 1258 2722}%
\special{pa 2622 1521}%
\special{fp}%
% LINE 2 0 3 2
% 2 2365 1630 1000 2820
% 
\special{pn 8}%
\special{pa 2365 1230}%
\special{pa 1000 2420}%
\special{fp}%
% LINE 2 0 3 3
% 8 986 1946 1390 2357 1802 2737 2255 3208 1246 1658 1661 2109 2093 2509 2527 2950
% 
\special{pn 8}%
\special{pa 986 1546}%
\special{pa 1390 1957}%
\special{fp}%
\special{pa 1802 2337}%
\special{pa 2255 2808}%
\special{fp}%
\special{pa 1246 1258}%
\special{pa 1661 1709}%
\special{fp}%
\special{pa 2093 2109}%
\special{pa 2527 2550}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 963 3651 1135 2736 1004 3630 1379 3011
% 
\special{pn 8}%
\special{pa 963 3251}%
\special{pa 1135 2336}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1135 2336}%
\special{pa 1103 2398}%
\special{pa 1125 2388}%
\special{pa 1142 2405}%
\special{pa 1135 2336}%
\special{fp}%
\special{pa 1004 3230}%
\special{pa 1379 2611}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1379 2611}%
\special{pa 1327 2658}%
\special{pa 1351 2657}%
\special{pa 1362 2678}%
\special{pa 1379 2611}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 2650 3427 2457 2909 2640 3407 2040 2939
% 
\special{pn 8}%
\special{pa 2650 3027}%
\special{pa 2457 2509}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2457 2509}%
\special{pa 2462 2578}%
\special{pa 2476 2559}%
\special{pa 2499 2564}%
\special{pa 2457 2509}%
\special{fp}%
\special{pa 2640 3007}%
\special{pa 2040 2539}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2040 2539}%
\special{pa 2080 2596}%
\special{pa 2082 2572}%
\special{pa 2105 2564}%
\special{pa 2040 2539}%
\special{fp}%
% STR 2 0 3 0
% 3 2447 3621 2447 3722 2 0
% $S^{p-1}\x D^{n+1-p}$
\put(24.4700,-33.2200){\makebox(0,0)[lb]{$S^{p-1}\x D^{n+1-p}$}}%
% STR 2 0 3 0
% 3 322 3732 322 3833 2 0
% $S^{n-p}\x D^p$
\put(3.2200,-34.3300){\makebox(0,0)[lb]{$S^{n-p}\x D^p$}}%
% STR 2 0 3 0
% 3 2406 3885 2406 3987 2 0
% $=\overline{\partial h^{n+1-p}-\partial B}$
\put(24.0600,-35.8700){\makebox(0,0)[lb]{$=\overline{\partial h^{n+1-p}-\partial B}$}}%
% STR 2 0 3 0
% 3 1308 1272 1308 1374 2 0
% $B\cap K_+$
\put(13.0800,-9.7400){\makebox(0,0)[lb]{$B\cap K_+$}}%
% STR 2 0 3 0
% 3 4500 1231 4500 1333 2 0
% $B\cap K_-$
\put(45.0000,-9.3300){\makebox(0,0)[lb]{$B\cap K_-$}}%
% STR 2 0 3 0
% 3 170 3935 170 4037 2 0
% $=\overline{\partial h^p_+-\partial B}$
\put(1.7000,-36.3700){\makebox(0,0)[lb]{$=\overline{\partial h^p_+-\partial B}$}}%
\end{picture}%


==> Hopf02.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(18.22,11.30)(6.00,-15.56)
% CIRCLE 2 0 3 0
% 4 1174 1399 1714 1520 1714 1520 1714 1534
% 
\special{pn 8}%
\special{ar 1174 999 553 553  0.2449787 6.2831853}%
\special{ar 1174 999 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 1870 1378 2409 1499 2409 1499 2409 1513
% 
\special{pn 8}%
\special{ar 1870 978 552 552  0.2454152 6.2831853}%
\special{ar 1870 978 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 1458 931 1572 1037
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 531}%
\special{pa 1572 531}%
\special{pa 1572 637}%
\special{pa 1458 637}%
\special{pa 1458 531}%
\special{ip}%
% BOX 2 5 2 0
% 2 1479 1768 1593 1875
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1368}%
\special{pa 1593 1368}%
\special{pa 1593 1475}%
\special{pa 1479 1475}%
\special{pa 1479 1368}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 1451 1016 1451 1016 1472 987 1472 987 1486 973 1501 966 1522 945 1529 938 1529 931 1536 931 1543 931 1543 924
% 
\special{pn 8}%
\special{pa 1451 616}%
\special{pa 1470 590}%
\special{pa 1494 569}%
\special{pa 1517 549}%
\special{pa 1539 532}%
\special{pa 1543 524}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 1593 1754 1593 1754 1586 1776 1586 1783 1586 1783 1557 1790 1557 1797 1536 1804 1529 1811 1515 1818 1508 1818 1501 1825 1494 1832 1486 1847 1486 1854 1479 1854 1479 1854 1479 1861 1472 1861
% 
\special{pn 8}%
\special{pa 1593 1354}%
\special{pa 1585 1384}%
\special{pa 1557 1394}%
\special{pa 1531 1409}%
\special{pa 1503 1422}%
\special{pa 1486 1449}%
\special{pa 1472 1461}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 1174 1403 1714 1524 1714 1524 1714 1538
% 
\special{pn 8}%
\special{ar 1174 1003 553 553  0.2449787 6.2831853}%
\special{ar 1174 1003 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 1870 1382 2409 1503 2409 1503 2409 1517
% 
\special{pn 8}%
\special{ar 1870 982 552 552  0.2454152 6.2831853}%
\special{ar 1870 982 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 1458 935 1572 1041
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 535}%
\special{pa 1572 535}%
\special{pa 1572 641}%
\special{pa 1458 641}%
\special{pa 1458 535}%
\special{ip}%
% BOX 2 5 2 0
% 2 1479 1772 1593 1879
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1372}%
\special{pa 1593 1372}%
\special{pa 1593 1479}%
\special{pa 1479 1479}%
\special{pa 1479 1372}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 1451 1020 1451 1020 1472 991 1472 991 1486 977 1501 970 1522 949 1529 942 1529 935 1536 935 1543 935 1543 928
% 
\special{pn 8}%
\special{pa 1451 620}%
\special{pa 1470 594}%
\special{pa 1494 573}%
\special{pa 1517 553}%
\special{pa 1539 536}%
\special{pa 1543 528}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 1593 1758 1593 1758 1586 1780 1586 1787 1586 1787 1557 1794 1557 1801 1536 1808 1529 1815 1515 1822 1508 1822 1501 1829 1494 1836 1486 1851 1486 1858 1479 1858 1479 1858 1479 1865 1472 1865
% 
\special{pn 8}%
\special{pa 1593 1358}%
\special{pa 1585 1388}%
\special{pa 1557 1398}%
\special{pa 1531 1413}%
\special{pa 1503 1426}%
\special{pa 1486 1453}%
\special{pa 1472 1465}%
\special{sp}%
% STR 2 0 3 0
% 3 600 1904 600 2004 2 0
% 0
\put(6.0000,-16.0400){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 2210 1970 2210 2070 2 0
% $-2$
\put(22.1000,-16.7000){\makebox(0,0)[lb]{$-2$}}%
\end{picture}%


==> Hopf22.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(19.42,11.30)(4.80,-15.56)
% CIRCLE 2 0 3 0
% 4 1174 1399 1714 1520 1714 1520 1714 1534
% 
\special{pn 8}%
\special{ar 1174 999 553 553  0.2449787 6.2831853}%
\special{ar 1174 999 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 1870 1378 2409 1499 2409 1499 2409 1513
% 
\special{pn 8}%
\special{ar 1870 978 552 552  0.2454152 6.2831853}%
\special{ar 1870 978 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 1458 931 1572 1037
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 531}%
\special{pa 1572 531}%
\special{pa 1572 637}%
\special{pa 1458 637}%
\special{pa 1458 531}%
\special{ip}%
% BOX 2 5 2 0
% 2 1479 1768 1593 1875
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1368}%
\special{pa 1593 1368}%
\special{pa 1593 1475}%
\special{pa 1479 1475}%
\special{pa 1479 1368}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 1451 1016 1451 1016 1472 987 1472 987 1486 973 1501 966 1522 945 1529 938 1529 931 1536 931 1543 931 1543 924
% 
\special{pn 8}%
\special{pa 1451 616}%
\special{pa 1470 590}%
\special{pa 1494 569}%
\special{pa 1517 549}%
\special{pa 1539 532}%
\special{pa 1543 524}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 1593 1754 1593 1754 1586 1776 1586 1783 1586 1783 1557 1790 1557 1797 1536 1804 1529 1811 1515 1818 1508 1818 1501 1825 1494 1832 1486 1847 1486 1854 1479 1854 1479 1854 1479 1861 1472 1861
% 
\special{pn 8}%
\special{pa 1593 1354}%
\special{pa 1585 1384}%
\special{pa 1557 1394}%
\special{pa 1531 1409}%
\special{pa 1503 1422}%
\special{pa 1486 1449}%
\special{pa 1472 1461}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 1174 1403 1714 1524 1714 1524 1714 1538
% 
\special{pn 8}%
\special{ar 1174 1003 553 553  0.2449787 6.2831853}%
\special{ar 1174 1003 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 1870 1382 2409 1503 2409 1503 2409 1517
% 
\special{pn 8}%
\special{ar 1870 982 552 552  0.2454152 6.2831853}%
\special{ar 1870 982 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 1458 935 1572 1041
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 535}%
\special{pa 1572 535}%
\special{pa 1572 641}%
\special{pa 1458 641}%
\special{pa 1458 535}%
\special{ip}%
% BOX 2 5 2 0
% 2 1479 1772 1593 1879
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1372}%
\special{pa 1593 1372}%
\special{pa 1593 1479}%
\special{pa 1479 1479}%
\special{pa 1479 1372}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 1451 1020 1451 1020 1472 991 1472 991 1486 977 1501 970 1522 949 1529 942 1529 935 1536 935 1543 935 1543 928
% 
\special{pn 8}%
\special{pa 1451 620}%
\special{pa 1470 594}%
\special{pa 1494 573}%
\special{pa 1517 553}%
\special{pa 1539 536}%
\special{pa 1543 528}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 1593 1758 1593 1758 1586 1780 1586 1787 1586 1787 1557 1794 1557 1801 1536 1808 1529 1815 1515 1822 1508 1822 1501 1829 1494 1836 1486 1851 1486 1858 1479 1858 1479 1858 1479 1865 1472 1865
% 
\special{pn 8}%
\special{pa 1593 1358}%
\special{pa 1585 1388}%
\special{pa 1557 1398}%
\special{pa 1531 1413}%
\special{pa 1503 1426}%
\special{pa 1486 1453}%
\special{pa 1472 1465}%
\special{sp}%
% STR 2 0 3 0
% 3 2210 1970 2210 2070 2 0
% $-2$
\put(22.1000,-16.7000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 480 1980 480 2080 2 0
% $-2$
\put(4.8000,-16.8000){\makebox(0,0)[lb]{$-2$}}%
\end{picture}%


==> Hopfs.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(61.64,21.30)(3.70,-22.90)
% CIRCLE 2 0 3 0
% 4 1174 1399 1714 1520 1714 1520 1714 1534
% 
\special{pn 8}%
\special{ar 1174 999 553 553  0.2449787 6.2831853}%
\special{ar 1174 999 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 1870 1378 2409 1499 2409 1499 2409 1513
% 
\special{pn 8}%
\special{ar 1870 978 552 552  0.2454152 6.2831853}%
\special{ar 1870 978 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 1458 931 1572 1037
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 531}%
\special{pa 1572 531}%
\special{pa 1572 637}%
\special{pa 1458 637}%
\special{pa 1458 531}%
\special{ip}%
% BOX 2 5 2 0
% 2 1479 1768 1593 1875
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1368}%
\special{pa 1593 1368}%
\special{pa 1593 1475}%
\special{pa 1479 1475}%
\special{pa 1479 1368}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 1451 1016 1451 1016 1472 987 1472 987 1486 973 1501 966 1522 945 1529 938 1529 931 1536 931 1543 931 1543 924
% 
\special{pn 8}%
\special{pa 1451 616}%
\special{pa 1470 590}%
\special{pa 1494 569}%
\special{pa 1517 549}%
\special{pa 1539 532}%
\special{pa 1543 524}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 1593 1754 1593 1754 1586 1776 1586 1783 1586 1783 1557 1790 1557 1797 1536 1804 1529 1811 1515 1818 1508 1818 1501 1825 1494 1832 1486 1847 1486 1854 1479 1854 1479 1854 1479 1861 1472 1861
% 
\special{pn 8}%
\special{pa 1593 1354}%
\special{pa 1585 1384}%
\special{pa 1557 1394}%
\special{pa 1531 1409}%
\special{pa 1503 1422}%
\special{pa 1486 1449}%
\special{pa 1472 1461}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 1174 1403 1714 1524 1714 1524 1714 1538
% 
\special{pn 8}%
\special{ar 1174 1003 553 553  0.2449787 6.2831853}%
\special{ar 1174 1003 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 1870 1382 2409 1503 2409 1503 2409 1517
% 
\special{pn 8}%
\special{ar 1870 982 552 552  0.2454152 6.2831853}%
\special{ar 1870 982 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 1458 935 1572 1041
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 535}%
\special{pa 1572 535}%
\special{pa 1572 641}%
\special{pa 1458 641}%
\special{pa 1458 535}%
\special{ip}%
% BOX 2 5 2 0
% 2 1479 1772 1593 1879
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1372}%
\special{pa 1593 1372}%
\special{pa 1593 1479}%
\special{pa 1479 1479}%
\special{pa 1479 1372}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 1451 1020 1451 1020 1472 991 1472 991 1486 977 1501 970 1522 949 1529 942 1529 935 1536 935 1543 935 1543 928
% 
\special{pn 8}%
\special{pa 1451 620}%
\special{pa 1470 594}%
\special{pa 1494 573}%
\special{pa 1517 553}%
\special{pa 1539 536}%
\special{pa 1543 528}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 1593 1758 1593 1758 1586 1780 1586 1787 1586 1787 1557 1794 1557 1801 1536 1808 1529 1815 1515 1822 1508 1822 1501 1829 1494 1836 1486 1851 1486 1858 1479 1858 1479 1858 1479 1865 1472 1865
% 
\special{pn 8}%
\special{pa 1593 1358}%
\special{pa 1585 1388}%
\special{pa 1557 1398}%
\special{pa 1531 1413}%
\special{pa 1503 1426}%
\special{pa 1486 1453}%
\special{pa 1472 1465}%
\special{sp}%
% STR 2 0 3 0
% 3 2220 2020 2220 2120 2 0
% $-2$
\put(22.2000,-17.2000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 680 1940 680 2040 2 0
% 0
\put(6.8000,-16.4000){\makebox(0,0)[lb]{0}}%
% LINE 2 0 3 0
% 2 2730 560 2730 2460
% 
\special{pn 8}%
\special{pa 2730 160}%
\special{pa 2730 2060}%
\special{fp}%
% LINE 2 0 3 0
% 2 5150 620 5150 2520
% 
\special{pn 8}%
\special{pa 5150 220}%
\special{pa 5150 2120}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3464 1413 4004 1534 4004 1534 4004 1548
% 
\special{pn 8}%
\special{ar 3464 1013 553 553  0.2449787 6.2831853}%
\special{ar 3464 1013 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 0
% 4 4160 1392 4699 1513 4699 1513 4699 1527
% 
\special{pn 8}%
\special{ar 4160 992 552 552  0.2454152 6.2831853}%
\special{ar 4160 992 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 0
% 2 3748 945 3862 1051
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3748 545}%
\special{pa 3862 545}%
\special{pa 3862 651}%
\special{pa 3748 651}%
\special{pa 3748 545}%
\special{ip}%
% BOX 2 5 2 0
% 2 3769 1782 3883 1889
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3769 1382}%
\special{pa 3883 1382}%
\special{pa 3883 1489}%
\special{pa 3769 1489}%
\special{pa 3769 1382}%
\special{ip}%
% SPLINE 2 0 3 0
% 12 3741 1030 3741 1030 3762 1001 3762 1001 3776 987 3791 980 3812 959 3819 952 3819 945 3826 945 3833 945 3833 938
% 
\special{pn 8}%
\special{pa 3741 630}%
\special{pa 3760 604}%
\special{pa 3784 583}%
\special{pa 3807 563}%
\special{pa 3829 546}%
\special{pa 3833 538}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 3883 1768 3883 1768 3876 1790 3876 1797 3876 1797 3847 1804 3847 1811 3826 1818 3819 1825 3805 1832 3798 1832 3791 1839 3784 1846 3776 1861 3776 1868 3769 1868 3769 1868 3769 1875 3762 1875
% 
\special{pn 8}%
\special{pa 3883 1368}%
\special{pa 3875 1398}%
\special{pa 3847 1408}%
\special{pa 3821 1423}%
\special{pa 3793 1436}%
\special{pa 3776 1463}%
\special{pa 3762 1475}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 5982 1362 6521 1483 6521 1483 6521 1497
% 
\special{pn 8}%
\special{ar 5982 962 552 552  0.2454152 6.2831853}%
\special{ar 5982 962 552 552  0.0000000 0.2208288}%
% STR 2 0 3 0
% 3 1250 2630 1250 2730 2 0
% $J_+$
\put(12.5000,-23.3000){\makebox(0,0)[lb]{$J_+$}}%
% STR 2 0 3 0
% 3 3790 2760 3790 2860 2 0
% $J_-$
\put(37.9000,-24.6000){\makebox(0,0)[lb]{$J_-$}}%
% STR 2 0 3 0
% 3 6190 2690 6190 2790 2 0
% $J_0$
\put(61.9000,-23.9000){\makebox(0,0)[lb]{$J_0$}}%
% STR 2 0 3 0
% 3 2910 2070 2910 2170 2 0
% $-2$
\put(29.1000,-17.7000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 4430 2020 4430 2120 2 0
% $-2$
\put(44.3000,-17.2000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 6420 1940 6420 2040 2 0
% $-2$
\put(64.2000,-16.4000){\makebox(0,0)[lb]{$-2$}}%
% STR 2 0 3 0
% 3 370 2370 370 2470 2 0
% A Seifert hypersurface 
\put(3.7000,-20.7000){\makebox(0,0)[lb]{A Seifert hypersurface }}%
% STR 2 0 3 0
% 3 820 2610 820 2710 2 0
% for
\put(8.2000,-23.1000){\makebox(0,0)[lb]{for}}%
% STR 2 0 3 0
% 3 2910 2500 2910 2600 2 0
% A Seifert hypersurface 
\put(29.1000,-22.0000){\makebox(0,0)[lb]{A Seifert hypersurface }}%
% STR 2 0 3 0
% 3 3360 2740 3360 2840 2 0
% for
\put(33.6000,-24.4000){\makebox(0,0)[lb]{for}}%
% STR 2 0 3 0
% 3 5310 2460 5310 2560 2 0
% A Seifert hypersurface 
\put(53.1000,-21.6000){\makebox(0,0)[lb]{A Seifert hypersurface }}%
% STR 2 0 3 0
% 3 5760 2700 5760 2800 2 0
% for
\put(57.6000,-24.0000){\makebox(0,0)[lb]{for}}%
\end{picture}%


==> circle.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.40,2.40)(0.60,-2.60)
% CIRCLE 2 2 3 0
% 4 180 540 180 660 640 300 640 300
% 
\special{pn 8}%
\special{ar 180 140 120 120  0.0000000 0.1000000}%
\special{ar 180 140 120 120  0.4000000 0.5000000}%
\special{ar 180 140 120 120  0.8000000 0.9000000}%
\special{ar 180 140 120 120  1.2000000 1.3000000}%
\special{ar 180 140 120 120  1.6000000 1.7000000}%
\special{ar 180 140 120 120  2.0000000 2.1000000}%
\special{ar 180 140 120 120  2.4000000 2.5000000}%
\special{ar 180 140 120 120  2.8000000 2.9000000}%
\special{ar 180 140 120 120  3.2000000 3.3000000}%
\special{ar 180 140 120 120  3.6000000 3.7000000}%
\special{ar 180 140 120 120  4.0000000 4.1000000}%
\special{ar 180 140 120 120  4.4000000 4.5000000}%
\special{ar 180 140 120 120  4.8000000 4.9000000}%
\special{ar 180 140 120 120  5.2000000 5.3000000}%
\special{ar 180 140 120 120  5.6000000 5.7000000}%
\special{ar 180 140 120 120  6.0000000 6.1000000}%
\end{picture}%


==> negative.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(11.06,11.06)(6.21,-15.29)
% CIRCLE 2 0 3 0
% 4 1174 1376 1714 1497 1714 1497 1714 1511
% 
\special{pn 8}%
\special{ar 1174 976 553 553  0.2449787 6.2831853}%
\special{ar 1174 976 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 1
% 4 1870 1355 2409 1475 2409 1475 2409 1490
% 
\special{pn 8}%
\special{ar 1870 955 552 552  0.2454152 6.2831853}%
\special{ar 1870 955 552 552  0.0000000 0.2190618}%
% BOX 2 5 2 2
% 2 1458 907 1572 1014
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 507}%
\special{pa 1572 507}%
\special{pa 1572 614}%
\special{pa 1458 614}%
\special{pa 1458 507}%
\special{ip}%
% BOX 2 5 2 3
% 2 1479 1745 1593 1852
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1345}%
\special{pa 1593 1345}%
\special{pa 1593 1452}%
\special{pa 1479 1452}%
\special{pa 1479 1345}%
\special{ip}%
% SPLINE 2 0 3 4
% 12 1451 993 1451 993 1472 964 1472 964 1486 950 1501 943 1522 922 1529 915 1529 907 1536 907 1543 907 1543 900
% 
\special{pn 8}%
\special{pa 1451 593}%
\special{pa 1470 567}%
\special{pa 1494 546}%
\special{pa 1517 526}%
\special{pa 1538 507}%
\special{pa 1543 500}%
\special{sp}%
% SPLINE 2 0 3 5
% 19 1593 1731 1593 1731 1586 1752 1586 1759 1586 1759 1557 1767 1557 1774 1536 1781 1529 1788 1515 1795 1508 1795 1501 1802 1494 1809 1486 1823 1486 1830 1479 1830 1479 1830 1479 1838 1472 1838
% 
\special{pn 8}%
\special{pa 1593 1331}%
\special{pa 1585 1361}%
\special{pa 1557 1372}%
\special{pa 1530 1386}%
\special{pa 1503 1400}%
\special{pa 1487 1427}%
\special{pa 1472 1438}%
\special{sp}%
% LINE 2 0 3 6
% 2 1664 1128 1650 1234
% 
\special{pn 8}%
\special{pa 1664 728}%
\special{pa 1650 834}%
\special{fp}%
% LINE 2 0 3 7
% 2 1671 1128 1763 1184
% 
\special{pn 8}%
\special{pa 1671 728}%
\special{pa 1763 784}%
\special{fp}%
% LINE 2 0 3 8
% 2 1756 801 1778 780
% 
\special{pn 8}%
\special{pa 1756 401}%
\special{pa 1778 380}%
\special{fp}%
% LINE 2 0 3 9
% 2 1770 815 1877 865
% 
\special{pn 8}%
\special{pa 1770 415}%
\special{pa 1877 465}%
\special{fp}%
% LINE 2 0 3 10
% 2 1763 794 1834 730
% 
\special{pn 8}%
\special{pa 1763 394}%
\special{pa 1834 330}%
\special{fp}%
% LINE 2 0 3 11
% 2 1763 808 1813 744
% 
\special{pn 8}%
\special{pa 1763 408}%
\special{pa 1813 344}%
\special{fp}%
\end{picture}%


==> pass.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(45.49,19.00)(4.01,-26.71)
% ELLIPSE 2 0 3 0
% 4 1322 2147 2243 3071 1599 2535 1599 2535
% 
\special{pn 8}%
\special{ar 1322 1747 921 924  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 607 2728 1773 1358
% 
\special{pn 8}%
\special{pa 607 2328}%
\special{pa 1773 958}%
\special{fp}%
\special{sh 1}%
\special{pa 1773 958}%
\special{pa 1715 996}%
\special{pa 1738 999}%
\special{pa 1745 1022}%
\special{pa 1773 958}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2031 1564 864 2941
% 
\special{pn 8}%
\special{pa 2031 1164}%
\special{pa 864 2541}%
\special{fp}%
\special{sh 1}%
\special{pa 864 2541}%
\special{pa 922 2503}%
\special{pa 898 2500}%
\special{pa 892 2477}%
\special{pa 864 2541}%
\special{fp}%
% LINE 2 0 3 0
% 2 1515 2095 1328 1959
% 
\special{pn 8}%
\special{pa 1515 1695}%
\special{pa 1328 1559}%
\special{fp}%
% LINE 2 0 3 0
% 2 1315 2341 1135 2185
% 
\special{pn 8}%
\special{pa 1315 1941}%
\special{pa 1135 1785}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2868 2282 2514 2283
% 
\special{pn 8}%
\special{pa 2868 1882}%
\special{pa 2514 1883}%
\special{fp}%
\special{sh 1}%
\special{pa 2514 1883}%
\special{pa 2581 1903}%
\special{pa 2567 1883}%
\special{pa 2581 1863}%
\special{pa 2514 1883}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2527 2133 2901 2133
% 
\special{pn 8}%
\special{pa 2527 1733}%
\special{pa 2901 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 2901 1733}%
\special{pa 2834 1713}%
\special{pa 2848 1733}%
\special{pa 2834 1753}%
\special{pa 2901 1733}%
\special{fp}%
% STR 2 0 3 0
% 3 2320 2565 2320 2630 2 0
% pass-move
\put(23.2000,-22.3000){\makebox(0,0)[lb]{pass-move}}%
% ELLIPSE 2 0 3 0
% 4 4028 2095 4950 3019 3641 2372 3641 2372
% 
\special{pn 8}%
\special{ar 4028 1695 922 924  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3835 2087 3990 1907
% 
\special{pn 8}%
\special{pa 3835 1687}%
\special{pa 3990 1507}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4022 2373 3610 2916
% 
\special{pn 8}%
\special{pa 4022 1973}%
\special{pa 3610 2516}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 2516}%
\special{pa 3666 2475}%
\special{pa 3642 2474}%
\special{pa 3634 2451}%
\special{pa 3610 2516}%
\special{fp}%
% LINE 2 0 3 0
% 2 3777 2185 3339 2696
% 
\special{pn 8}%
\special{pa 3777 1785}%
\special{pa 3339 2296}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4074 1817 4480 1300
% 
\special{pn 8}%
\special{pa 4074 1417}%
\special{pa 4480 900}%
\special{fp}%
\special{sh 1}%
\special{pa 4480 900}%
\special{pa 4423 940}%
\special{pa 4447 942}%
\special{pa 4455 965}%
\special{pa 4480 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2308 4261 2088
% 
\special{pn 8}%
\special{pa 4080 1908}%
\special{pa 4261 1688}%
\special{fp}%
% LINE 2 0 3 0
% 2 4319 2037 4731 1513
% 
\special{pn 8}%
\special{pa 4319 1637}%
\special{pa 4731 1113}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1606 2172 2134 2579
% 
\special{pn 8}%
\special{pa 1606 1772}%
\special{pa 2134 2179}%
\special{fp}%
\special{sh 1}%
\special{pa 2134 2179}%
\special{pa 2093 2122}%
\special{pa 2092 2146}%
\special{pa 2069 2154}%
\special{pa 2134 2179}%
\special{fp}%
% LINE 2 0 3 0
% 2 1258 1881 736 1454
% 
\special{pn 8}%
\special{pa 1258 1481}%
\special{pa 736 1054}%
\special{fp}%
% LINE 2 0 3 0
% 2 1940 2825 1380 2399
% 
\special{pn 8}%
\special{pa 1940 2425}%
\special{pa 1380 1999}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1077 2127 529 1674
% 
\special{pn 8}%
\special{pa 1077 1727}%
\special{pa 529 1274}%
\special{fp}%
\special{sh 1}%
\special{pa 529 1274}%
\special{pa 568 1332}%
\special{pa 570 1308}%
\special{pa 593 1301}%
\special{pa 529 1274}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3487 1370 4847 2535
% 
\special{pn 8}%
\special{pa 3487 970}%
\special{pa 4847 2135}%
\special{fp}%
\special{sh 1}%
\special{pa 4847 2135}%
\special{pa 4809 2076}%
\special{pa 4806 2100}%
\special{pa 4783 2107}%
\special{pa 4847 2135}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4615 2799 3230 1648
% 
\special{pn 8}%
\special{pa 4615 2399}%
\special{pa 3230 1248}%
\special{fp}%
\special{sh 1}%
\special{pa 3230 1248}%
\special{pa 3268 1306}%
\special{pa 3271 1282}%
\special{pa 3294 1275}%
\special{pa 3230 1248}%
\special{fp}%
\end{picture}%


==> pass0.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(11.94,11.96)(8.87,-15.08)
% ELLIPSE 2 0 3 0
% 4 1484 1310 2081 1908 1663 1561 1663 1561
% 
\special{pn 8}%
\special{ar 1484 910 597 598  0.0000000 6.2831853}%
% VECTOR 2 0 3 1
% 2 1021 1686 1776 799
% 
\special{pn 8}%
\special{pa 1021 1286}%
\special{pa 1776 399}%
\special{fp}%
\special{sh 1}%
\special{pa 1776 399}%
\special{pa 1718 437}%
\special{pa 1741 440}%
\special{pa 1748 463}%
\special{pa 1776 399}%
\special{fp}%
% VECTOR 2 0 3 2
% 2 1944 932 1187 1824
% 
\special{pn 8}%
\special{pa 1944 532}%
\special{pa 1187 1424}%
\special{fp}%
\special{sh 1}%
\special{pa 1187 1424}%
\special{pa 1245 1386}%
\special{pa 1222 1383}%
\special{pa 1215 1360}%
\special{pa 1187 1424}%
\special{fp}%
% LINE 2 0 3 3
% 2 1609 1276 1488 1187
% 
\special{pn 8}%
\special{pa 1609 876}%
\special{pa 1488 787}%
\special{fp}%
% LINE 2 0 3 4
% 2 1479 1435 1362 1334
% 
\special{pn 8}%
\special{pa 1479 1035}%
\special{pa 1362 934}%
\special{fp}%
% ELLIPSE 2 0 3 5
% 4 3238 1276 3834 1874 2987 1456 2987 1456
% 
\special{pn 8}%
\special{ar 3238 876 596 598  0.0000000 6.2831853}%
% LINE 2 0 3 6
% 2 3112 1271 3213 1154
% 
\special{pn 8}%
\special{pa 3112 871}%
\special{pa 3213 754}%
\special{fp}%
% VECTOR 2 0 3 7
% 2 3233 1456 2966 1807
% 
\special{pn 8}%
\special{pa 3233 1056}%
\special{pa 2966 1407}%
\special{fp}%
\special{sh 1}%
\special{pa 2966 1407}%
\special{pa 3022 1366}%
\special{pa 2998 1365}%
\special{pa 2990 1342}%
\special{pa 2966 1407}%
\special{fp}%
% LINE 2 0 3 8
% 2 3075 1334 2790 1665
% 
\special{pn 8}%
\special{pa 3075 934}%
\special{pa 2790 1265}%
\special{fp}%
% VECTOR 2 0 3 9
% 2 3267 1096 3530 761
% 
\special{pn 8}%
\special{pa 3267 696}%
\special{pa 3530 361}%
\special{fp}%
\special{sh 1}%
\special{pa 3530 361}%
\special{pa 3473 401}%
\special{pa 3497 403}%
\special{pa 3505 426}%
\special{pa 3530 361}%
\special{fp}%
% LINE 2 0 3 10
% 2 3271 1414 3388 1272
% 
\special{pn 8}%
\special{pa 3271 1014}%
\special{pa 3388 872}%
\special{fp}%
% LINE 2 0 3 11
% 2 3426 1239 3693 899
% 
\special{pn 8}%
\special{pa 3426 839}%
\special{pa 3693 499}%
\special{fp}%
% VECTOR 2 0 3 12
% 2 1668 1326 2009 1589
% 
\special{pn 8}%
\special{pa 1668 926}%
\special{pa 2009 1189}%
\special{fp}%
\special{sh 1}%
\special{pa 2009 1189}%
\special{pa 1968 1132}%
\special{pa 1967 1156}%
\special{pa 1944 1164}%
\special{pa 2009 1189}%
\special{fp}%
% LINE 2 0 3 13
% 2 1442 1137 1104 860
% 
\special{pn 8}%
\special{pa 1442 737}%
\special{pa 1104 460}%
\special{fp}%
% LINE 2 0 3 14
% 2 1884 1749 1521 1473
% 
\special{pn 8}%
\special{pa 1884 1349}%
\special{pa 1521 1073}%
\special{fp}%
% VECTOR 2 0 3 15
% 2 1325 1297 970 1003
% 
\special{pn 8}%
\special{pa 1325 897}%
\special{pa 970 603}%
\special{fp}%
\special{sh 1}%
\special{pa 970 603}%
\special{pa 1009 661}%
\special{pa 1011 637}%
\special{pa 1034 630}%
\special{pa 970 603}%
\special{fp}%
% VECTOR 2 0 3 16
% 2 2887 806 3768 1561
% 
\special{pn 8}%
\special{pa 2887 406}%
\special{pa 3768 1161}%
\special{fp}%
\special{sh 1}%
\special{pa 3768 1161}%
\special{pa 3730 1102}%
\special{pa 3728 1126}%
\special{pa 3704 1133}%
\special{pa 3768 1161}%
\special{fp}%
% VECTOR 2 0 3 17
% 2 3618 1732 2720 987
% 
\special{pn 8}%
\special{pa 3618 1332}%
\special{pa 2720 587}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 587}%
\special{pa 2759 645}%
\special{pa 2761 621}%
\special{pa 2784 614}%
\special{pa 2720 587}%
\special{fp}%
% STR 2 0 3 18
% 3 1230 2115 1230 2180 2 0
% $K_+$
\put(12.3000,-17.8000){\makebox(0,0)[lb]{$K_+$}}%
% STR 2 0 3 19
% 3 3096 2128 3096 2193 2 0
% $K_-$
\put(30.9600,-17.9300){\makebox(0,0)[lb]{$K_-$}}%
\end{picture}%


==> positive.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(11.06,11.06)(6.21,-15.52)
% CIRCLE 2 0 3 0
% 4 1174 1399 1714 1520 1714 1520 1714 1534
% 
\special{pn 8}%
\special{ar 1174 999 553 553  0.2449787 6.2831853}%
\special{ar 1174 999 553 553  0.0000000 0.2204330}%
% CIRCLE 2 0 3 1
% 4 1870 1378 2409 1499 2409 1499 2409 1513
% 
\special{pn 8}%
\special{ar 1870 978 552 552  0.2454152 6.2831853}%
\special{ar 1870 978 552 552  0.0000000 0.2208288}%
% BOX 2 5 2 2
% 2 1458 931 1572 1037
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1458 531}%
\special{pa 1572 531}%
\special{pa 1572 637}%
\special{pa 1458 637}%
\special{pa 1458 531}%
\special{ip}%
% BOX 2 5 2 3
% 2 1479 1768 1593 1875
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1479 1368}%
\special{pa 1593 1368}%
\special{pa 1593 1475}%
\special{pa 1479 1475}%
\special{pa 1479 1368}%
\special{ip}%
% SPLINE 2 0 3 4
% 12 1451 1016 1451 1016 1472 987 1472 987 1486 973 1501 966 1522 945 1529 938 1529 931 1536 931 1543 931 1543 924
% 
\special{pn 8}%
\special{pa 1451 616}%
\special{pa 1470 590}%
\special{pa 1494 569}%
\special{pa 1517 549}%
\special{pa 1539 532}%
\special{pa 1543 524}%
\special{sp}%
% SPLINE 2 0 3 5
% 19 1593 1754 1593 1754 1586 1776 1586 1783 1586 1783 1557 1790 1557 1797 1536 1804 1529 1811 1515 1818 1508 1818 1501 1825 1494 1832 1486 1847 1486 1854 1479 1854 1479 1854 1479 1861 1472 1861
% 
\special{pn 8}%
\special{pa 1593 1354}%
\special{pa 1585 1384}%
\special{pa 1557 1394}%
\special{pa 1531 1409}%
\special{pa 1503 1422}%
\special{pa 1486 1449}%
\special{pa 1472 1461}%
\special{sp}%
% LINE 2 0 3 6
% 2 1664 1151 1650 1257
% 
\special{pn 8}%
\special{pa 1664 751}%
\special{pa 1650 857}%
\special{fp}%
% LINE 2 0 3 7
% 2 1671 1151 1763 1208
% 
\special{pn 8}%
\special{pa 1671 751}%
\special{pa 1763 808}%
\special{fp}%
% LINE 2 0 3 8
% 4 1785 831 1678 810 1770 824 1721 916
% 
\special{pn 8}%
\special{pa 1785 431}%
\special{pa 1678 410}%
\special{fp}%
\special{pa 1770 424}%
\special{pa 1721 516}%
\special{fp}%
\end{picture}%


==> surgery.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(40.60,32.08)(0.00,-32.68)
% STR 2 0 3 0
% 3 3710 3120 3710 3190 2 0
% $S^{p}\x B^{p+1}$
\put(37.1000,-27.9000){\makebox(0,0)[lb]{$S^{p}\x B^{p+1}$}}%
% STR 2 0 3 0
% 3 0 3460 0 3530 2 0
% $S^{p}\x B^{p+1}$
\put(0.0000,-31.3000){\makebox(0,0)[lb]{$S^{p}\x B^{p+1}$}}%
% STR 2 0 3 0
% 3 2687 1616 2686 1686 2 0
% $B^{p+2}_2$
\put(26.8600,-12.8600){\special{rt 0 0  0.0143}\makebox(0,0)[lb]{$B^{p+2}_2$}}%
\special{rt 0 0 0}%
% POLYGON 2 5 2 0
% 5 2299 1313 2357 1374 2504 1235 2447 1174 2299 1313
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2299 913}%
\special{pa 2357 974}%
\special{pa 2504 835}%
\special{pa 2447 774}%
\special{pa 2299 913}%
\special{ip}%
% STR 2 0 3 0
% 3 3603 706 3603 776 2 0
% $B^{2p+3}$
\put(36.0300,-3.7600){\makebox(0,0)[lb]{$B^{2p+3}$}}%
% LINE 2 0 3 0
% 2 2631 1125 2784 1245
% 
\special{pn 8}%
\special{pa 2631 725}%
\special{pa 2784 845}%
\special{fp}%
% SPLINE 2 0 3 0
% 10 3034 2168 3141 2248 3219 2260 3302 2228 3410 2126 3420 1993 3386 1854 3290 1710 3180 1581 3180 1581
% 
\special{pn 8}%
\special{pa 3034 1768}%
\special{pa 3058 1790}%
\special{pa 3082 1812}%
\special{pa 3108 1831}%
\special{pa 3136 1846}%
\special{pa 3166 1856}%
\special{pa 3199 1861}%
\special{pa 3230 1858}%
\special{pa 3260 1849}%
\special{pa 3290 1835}%
\special{pa 3319 1818}%
\special{pa 3346 1799}%
\special{pa 3372 1778}%
\special{pa 3393 1754}%
\special{pa 3409 1728}%
\special{pa 3419 1698}%
\special{pa 3423 1667}%
\special{pa 3423 1634}%
\special{pa 3421 1601}%
\special{pa 3417 1568}%
\special{pa 3411 1536}%
\special{pa 3404 1505}%
\special{pa 3394 1475}%
\special{pa 3382 1445}%
\special{pa 3367 1417}%
\special{pa 3351 1390}%
\special{pa 3332 1364}%
\special{pa 3313 1338}%
\special{pa 3292 1313}%
\special{pa 3272 1288}%
\special{pa 3251 1263}%
\special{pa 3230 1239}%
\special{pa 3209 1215}%
\special{pa 3189 1191}%
\special{pa 3180 1181}%
\special{sp}%
% STR 2 0 3 0
% 3 943 1992 942 2062 2 0
% $Y_1$
\put(9.4200,-16.6200){\special{rt 0 0  0.0143}\makebox(0,0)[lb]{$Y_1$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3368 2320 3369 2390 2 0
% $Y_2$
\put(33.6900,-19.9000){\special{rt 0 0  6.2689}\makebox(0,0)[lb]{$Y_2$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 9 2165 1205 2148 1114 2153 1065 2185 986 2289 948 2359 939 2401 958 2480 1004 2480 1004
% 
\special{pn 8}%
\special{pa 2165 805}%
\special{pa 2157 774}%
\special{pa 2150 742}%
\special{pa 2148 711}%
\special{pa 2151 679}%
\special{pa 2157 646}%
\special{pa 2167 615}%
\special{pa 2183 588}%
\special{pa 2207 570}%
\special{pa 2237 560}%
\special{pa 2270 552}%
\special{pa 2304 544}%
\special{pa 2336 538}%
\special{pa 2366 541}%
\special{pa 2395 555}%
\special{pa 2423 571}%
\special{pa 2451 587}%
\special{pa 2478 603}%
\special{pa 2480 604}%
\special{sp}%
% LINE 2 5 3 0
% 2 990 1058 1270 783
% 
\special{pn 8}%
\special{pa 990 658}%
\special{pa 1270 383}%
\special{ip}%
% LINE 2 0 3 0
% 2 966 3042 2443 1649
% 
\special{pn 8}%
\special{pa 966 2642}%
\special{pa 2443 1249}%
\special{fp}%
% LINE 2 0 3 0
% 2 1222 3293 2698 1899
% 
\special{pn 8}%
\special{pa 1222 2893}%
\special{pa 2698 1499}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2687 1419 3267 881
% 
\special{pn 8}%
\special{pa 2687 1019}%
\special{pa 3267 481}%
\special{fp}%
\special{sh 1}%
\special{pa 3267 481}%
\special{pa 3205 512}%
\special{pa 3228 517}%
\special{pa 3232 541}%
\special{pa 3267 481}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2952 1659 3512 1131
% 
\special{pn 8}%
\special{pa 2952 1259}%
\special{pa 3512 731}%
\special{fp}%
\special{sh 1}%
\special{pa 3512 731}%
\special{pa 3450 762}%
\special{pa 3473 768}%
\special{pa 3477 791}%
\special{pa 3512 731}%
\special{fp}%
% LINE 2 0 3 0
% 2 3181 3350 2268 2382
% 
\special{pn 8}%
\special{pa 3181 2950}%
\special{pa 2268 1982}%
\special{fp}%
% LINE 2 0 3 0
% 2 3425 3128 2512 2162
% 
\special{pn 8}%
\special{pa 3425 2728}%
\special{pa 2512 1762}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1547 1618 1004 1043
% 
\special{pn 8}%
\special{pa 1547 1218}%
\special{pa 1004 643}%
\special{fp}%
\special{sh 1}%
\special{pa 1004 643}%
\special{pa 1035 705}%
\special{pa 1041 682}%
\special{pa 1064 678}%
\special{pa 1004 643}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1802 1398 1253 827
% 
\special{pn 8}%
\special{pa 1802 998}%
\special{pa 1253 427}%
\special{fp}%
\special{sh 1}%
\special{pa 1253 427}%
\special{pa 1285 489}%
\special{pa 1290 465}%
\special{pa 1314 461}%
\special{pa 1253 427}%
\special{fp}%
% LINE 2 0 3 0
% 2 2176 1795 2080 1693
% 
\special{pn 8}%
\special{pa 2176 1395}%
\special{pa 2080 1293}%
\special{fp}%
% LINE 2 0 3 0
% 2 1937 2041 1831 1929
% 
\special{pn 8}%
\special{pa 1937 1641}%
\special{pa 1831 1529}%
\special{fp}%
% LINE 2 0 3 0
% 2 2172 2280 2037 2138
% 
\special{pn 8}%
\special{pa 2172 1880}%
\special{pa 2037 1738}%
\special{fp}%
% LINE 2 0 3 0
% 2 2407 2039 2272 1897
% 
\special{pn 8}%
\special{pa 2407 1639}%
\special{pa 2272 1497}%
\special{fp}%
% STR 2 0 3 0
% 3 1606 1679 1608 1749 2 0
% $B^{p+2}_1$
\put(16.0800,-13.4900){\special{rt 0 0  6.2546}\makebox(0,0)[lb]{$B^{p+2}_1$}}%
\special{rt 0 0 0}%
% LINE 2 2 3 0
% 2 1258 1679 1396 1550
% 
\special{pn 8}%
\special{pa 1258 1279}%
\special{pa 1396 1150}%
\special{dt 0.045}%
\special{pa 1396 1150}%
\special{pa 1396 1150}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1513 1439 1610 1348
% 
\special{pn 8}%
\special{pa 1513 1039}%
\special{pa 1610 948}%
\special{dt 0.045}%
\special{pa 1610 948}%
\special{pa 1610 948}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1813 1166 2098 897
% 
\special{pn 8}%
\special{pa 1813 766}%
\special{pa 2098 497}%
\special{dt 0.045}%
\special{pa 2098 497}%
\special{pa 2098 497}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1437 2011 2175 1324
% 
\special{pn 8}%
\special{pa 1437 1611}%
\special{pa 2175 924}%
\special{dt 0.045}%
\special{pa 2175 924}%
\special{pa 2175 924}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1396 1366 1569 1213
% 
\special{pn 8}%
\special{pa 1396 966}%
\special{pa 1569 813}%
\special{fp}%
% LINE 2 0 3 0
% 2 2894 1301 3062 1460
% 
\special{pn 8}%
\special{pa 2894 901}%
\special{pa 3062 1060}%
\special{fp}%
% LINE 2 2 3 0
% 2 1338 1835 1496 1686
% 
\special{pn 8}%
\special{pa 1338 1435}%
\special{pa 1496 1286}%
\special{dt 0.045}%
\special{pa 1496 1286}%
\special{pa 1496 1286}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1629 1541 1720 1455
% 
\special{pn 8}%
\special{pa 1629 1141}%
\special{pa 1720 1055}%
\special{dt 0.045}%
\special{pa 1720 1055}%
\special{pa 1720 1055}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1904 1292 2051 1153
% 
\special{pn 8}%
\special{pa 1904 892}%
\special{pa 2051 753}%
\special{dt 0.045}%
\special{pa 2051 753}%
\special{pa 2051 753}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2352 869 2418 806
% 
\special{pn 8}%
\special{pa 2352 469}%
\special{pa 2418 406}%
\special{dt 0.045}%
\special{pa 2418 406}%
\special{pa 2418 406}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2842 1735 3178 2092
% 
\special{pn 8}%
\special{pa 2842 1335}%
\special{pa 3178 1692}%
\special{dt 0.045}%
\special{pa 3178 1692}%
\special{pa 3178 1692}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3286 1951 3036 1686
% 
\special{pn 8}%
\special{pa 3286 1551}%
\special{pa 3036 1286}%
\special{dt 0.045}%
\special{pa 3036 1286}%
\special{pa 3036 1286}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2705 1325 2594 1208
% 
\special{pn 8}%
\special{pa 2705 925}%
\special{pa 2594 808}%
\special{dt 0.045}%
\special{pa 2594 808}%
\special{pa 2594 808}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2382 1023 2444 1090
% 
\special{pn 8}%
\special{pa 2382 623}%
\special{pa 2444 690}%
\special{dt 0.045}%
\special{pa 2444 690}%
\special{pa 2444 690}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2786 1412 2940 1574
% 
\special{pn 8}%
\special{pa 2786 1012}%
\special{pa 2940 1174}%
\special{dt 0.045}%
\special{pa 2940 1174}%
\special{pa 2940 1174}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 2224 2064 1332 731 1332 731 1332 731
% 
\special{pn 8}%
\special{ar 2224 1664 1604 1604  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2659 1541 2255 1114
% 
\special{pn 8}%
\special{pa 2659 1141}%
\special{pa 2255 714}%
\special{dt 0.045}%
\special{pa 2255 714}%
\special{pa 2255 714}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 35 1652 1168 1700 1131 1842 979 1965 890 2142 764 2203 727 2329 694 2434 684 2542 778 2586 839 2617 915 2621 1006 2588 1077 2534 1142 2433 1244 2378 1302 2311 1361 2271 1404 2210 1462 2142 1528 1837 1798 1810 1848 1776 1884 1757 1920 1750 1920 1620 2015 1496 2083 1407 2115 1330 2118 1235 2002 1194 1863 1188 1688 1233 1567 1312 1453 1313 1460
% 
\special{pn 8}%
\special{pa 1652 768}%
\special{pa 1678 749}%
\special{pa 1703 729}%
\special{pa 1726 707}%
\special{pa 1747 683}%
\special{pa 1768 659}%
\special{pa 1789 635}%
\special{pa 1811 611}%
\special{pa 1833 588}%
\special{pa 1857 566}%
\special{pa 1882 547}%
\special{pa 1908 528}%
\special{pa 1935 510}%
\special{pa 1961 492}%
\special{pa 1988 474}%
\special{pa 2014 456}%
\special{pa 2040 437}%
\special{pa 2066 419}%
\special{pa 2092 400}%
\special{pa 2118 381}%
\special{pa 2144 363}%
\special{pa 2171 345}%
\special{pa 2199 329}%
\special{pa 2228 317}%
\special{pa 2258 309}%
\special{pa 2289 302}%
\special{pa 2322 296}%
\special{pa 2354 288}%
\special{pa 2387 283}%
\special{pa 2418 282}%
\special{pa 2448 289}%
\special{pa 2474 304}%
\special{pa 2498 326}%
\special{pa 2521 351}%
\special{pa 2542 378}%
\special{pa 2562 404}%
\special{pa 2580 430}%
\special{pa 2596 457}%
\special{pa 2608 487}%
\special{pa 2618 518}%
\special{pa 2623 550}%
\special{pa 2624 582}%
\special{pa 2619 613}%
\special{pa 2608 643}%
\special{pa 2592 671}%
\special{pa 2573 698}%
\special{pa 2552 722}%
\special{pa 2531 746}%
\special{pa 2508 768}%
\special{pa 2485 791}%
\special{pa 2463 813}%
\special{pa 2440 836}%
\special{pa 2419 860}%
\special{pa 2397 883}%
\special{pa 2374 906}%
\special{pa 2350 927}%
\special{pa 2326 947}%
\special{pa 2303 970}%
\special{pa 2281 993}%
\special{pa 2259 1016}%
\special{pa 2235 1038}%
\special{pa 2212 1060}%
\special{pa 2189 1082}%
\special{pa 2167 1105}%
\special{pa 2143 1127}%
\special{pa 2118 1148}%
\special{pa 2092 1167}%
\special{pa 2066 1186}%
\special{pa 2038 1205}%
\special{pa 2011 1223}%
\special{pa 1984 1242}%
\special{pa 1957 1261}%
\special{pa 1932 1281}%
\special{pa 1908 1302}%
\special{pa 1886 1325}%
\special{pa 1866 1349}%
\special{pa 1849 1376}%
\special{pa 1834 1405}%
\special{pa 1820 1434}%
\special{pa 1800 1457}%
\special{pa 1778 1481}%
\special{pa 1765 1514}%
\special{pa 1737 1521}%
\special{pa 1708 1531}%
\special{pa 1682 1550}%
\special{pa 1659 1574}%
\special{pa 1635 1600}%
\special{pa 1610 1623}%
\special{pa 1584 1642}%
\special{pa 1556 1657}%
\special{pa 1527 1670}%
\special{pa 1497 1682}%
\special{pa 1468 1694}%
\special{pa 1438 1706}%
\special{pa 1407 1715}%
\special{pa 1374 1721}%
\special{pa 1342 1721}%
\special{pa 1313 1711}%
\special{pa 1289 1692}%
\special{pa 1268 1666}%
\special{pa 1251 1636}%
\special{pa 1236 1605}%
\special{pa 1224 1574}%
\special{pa 1213 1544}%
\special{pa 1205 1513}%
\special{pa 1198 1483}%
\special{pa 1192 1451}%
\special{pa 1188 1418}%
\special{pa 1185 1384}%
\special{pa 1184 1351}%
\special{pa 1184 1320}%
\special{pa 1188 1291}%
\special{pa 1193 1264}%
\special{pa 1202 1238}%
\special{pa 1214 1209}%
\special{pa 1231 1172}%
\special{pa 1251 1128}%
\special{pa 1274 1083}%
\special{pa 1294 1051}%
\special{pa 1308 1044}%
\special{pa 1313 1060}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 2247 1342 2250 1426 2362 1422 2359 1338 2247 1342
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2247 942}%
\special{pa 2250 1026}%
\special{pa 2362 1022}%
\special{pa 2359 938}%
\special{pa 2247 942}%
\special{ip}%
% LINE 2 0 3 0
% 2 2165 1205 3041 2175
% 
\special{pn 8}%
\special{pa 2165 805}%
\special{pa 3041 1775}%
\special{fp}%
% SPLINE 2 2 3 0
% 11 1120 2880 1080 2880 1020 2880 920 2890 790 2920 710 2970 640 3080 590 3210 560 3340 560 3420 550 3410
% 
\special{pn 8}%
\special{pa 1120 2480}%
\special{pa 1088 2480}%
\special{pa 1056 2480}%
\special{pa 1024 2480}%
\special{pa 992 2482}%
\special{pa 960 2485}%
\special{pa 928 2489}%
\special{pa 897 2493}%
\special{pa 865 2499}%
\special{pa 834 2506}%
\special{pa 803 2515}%
\special{pa 773 2527}%
\special{pa 745 2543}%
\special{pa 719 2562}%
\special{pa 696 2584}%
\special{pa 677 2609}%
\special{pa 660 2637}%
\special{pa 646 2666}%
\special{pa 633 2697}%
\special{pa 622 2728}%
\special{pa 610 2758}%
\special{pa 599 2788}%
\special{pa 588 2815}%
\special{pa 576 2840}%
\special{pa 566 2867}%
\special{pa 560 2900}%
\special{pa 560 2941}%
\special{pa 566 2989}%
\special{pa 566 3020}%
\special{pa 550 3010}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 16 1410 3120 1410 3160 1410 3220 1310 3350 1230 3380 1140 3390 1070 3380 990 3360 930 3350 840 3340 780 3330 720 3370 720 3400 710 3420 710 3420 710 3420
% 
\special{pn 8}%
\special{pa 1410 2720}%
\special{pa 1410 2752}%
\special{pa 1411 2784}%
\special{pa 1410 2816}%
\special{pa 1403 2847}%
\special{pa 1389 2876}%
\special{pa 1369 2903}%
\special{pa 1344 2926}%
\special{pa 1317 2946}%
\special{pa 1288 2961}%
\special{pa 1258 2972}%
\special{pa 1228 2981}%
\special{pa 1196 2987}%
\special{pa 1164 2990}%
\special{pa 1132 2990}%
\special{pa 1100 2986}%
\special{pa 1069 2980}%
\special{pa 1038 2972}%
\special{pa 1007 2964}%
\special{pa 976 2957}%
\special{pa 944 2952}%
\special{pa 912 2948}%
\special{pa 880 2946}%
\special{pa 848 2942}%
\special{pa 818 2934}%
\special{pa 786 2930}%
\special{pa 751 2937}%
\special{pa 725 2958}%
\special{pa 720 2989}%
\special{pa 711 3018}%
\special{pa 710 3020}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 7 3260 2930 3470 2750 3680 2690 3890 2700 3990 2780 4060 2920 4060 2940
% 
\special{pn 8}%
\special{pa 3260 2530}%
\special{pa 3283 2506}%
\special{pa 3305 2482}%
\special{pa 3328 2459}%
\special{pa 3352 2437}%
\special{pa 3376 2415}%
\special{pa 3401 2395}%
\special{pa 3426 2377}%
\special{pa 3452 2360}%
\special{pa 3480 2345}%
\special{pa 3509 2332}%
\special{pa 3538 2322}%
\special{pa 3569 2312}%
\special{pa 3600 2305}%
\special{pa 3632 2298}%
\special{pa 3665 2292}%
\special{pa 3698 2287}%
\special{pa 3731 2283}%
\special{pa 3764 2281}%
\special{pa 3797 2281}%
\special{pa 3829 2283}%
\special{pa 3860 2289}%
\special{pa 3889 2300}%
\special{pa 3916 2314}%
\special{pa 3942 2333}%
\special{pa 3966 2355}%
\special{pa 3989 2379}%
\special{pa 4011 2405}%
\special{pa 4030 2432}%
\special{pa 4045 2461}%
\special{pa 4056 2491}%
\special{pa 4060 2522}%
\special{pa 4060 2540}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 12 2990 3140 3130 3130 3190 3140 3350 3240 3440 3350 3560 3400 3820 3460 3950 3370 3990 3320 4010 3270 4030 3240 4030 3230
% 
\special{pn 8}%
\special{pa 2990 2740}%
\special{pa 3022 2736}%
\special{pa 3054 2732}%
\special{pa 3086 2730}%
\special{pa 3118 2729}%
\special{pa 3150 2732}%
\special{pa 3181 2738}%
\special{pa 3212 2747}%
\special{pa 3242 2759}%
\special{pa 3271 2774}%
\special{pa 3298 2792}%
\special{pa 3323 2812}%
\special{pa 3346 2835}%
\special{pa 3367 2861}%
\special{pa 3386 2888}%
\special{pa 3405 2914}%
\special{pa 3426 2937}%
\special{pa 3449 2957}%
\special{pa 3477 2971}%
\special{pa 3506 2983}%
\special{pa 3538 2993}%
\special{pa 3570 3004}%
\special{pa 3602 3016}%
\special{pa 3635 3028}%
\special{pa 3667 3040}%
\special{pa 3698 3051}%
\special{pa 3730 3059}%
\special{pa 3760 3064}%
\special{pa 3790 3065}%
\special{pa 3819 3060}%
\special{pa 3847 3049}%
\special{pa 3875 3034}%
\special{pa 3901 3014}%
\special{pa 3926 2992}%
\special{pa 3951 2969}%
\special{pa 3974 2946}%
\special{pa 3990 2919}%
\special{pa 4001 2889}%
\special{pa 4017 2861}%
\special{pa 4030 2833}%
\special{pa 4030 2830}%
\special{sp -0.045}%
\end{picture}%

